Safe Reach Set Computation via Neural Barrier Certificates

We present a novel technique for online safety verification of autonomous systems, which performs reachability analysis efficiently for both bounded and unbounded horizons by employing neural barrier certificates. Our approach uses barrier certificates given by parameterized neural networks that depend on a given initial set, unsafe sets, and time horizon. Such networks are trained efficiently offline using system simulations sampled from regions of the state space. We then employ a meta-neural network to generalize the barrier certificates to state space regions that are outside the training set. These certificates are generated and validated online as sound over-approximations of the reachable states, thus either ensuring system safety or activating appropriate alternative actions in unsafe scenarios. We demonstrate our technique on case studies from linear models to nonlinear control-dependent models for online autonomous driving scenarios.

==> figures/alg.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=1,scale=0.75, every node/.style={scale=0.75}]
\hspace*{4em}
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Rounded Rect [id:dp37137523605571343] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.39 ] (122,124.6) .. controls (122,119.3) and (126.3,115) .. (131.6,115) -- (178.4,115) .. controls (183.7,115) and (188,119.3) .. (188,124.6) -- (188,153.4) .. controls (188,158.7) and (183.7,163) .. (178.4,163) -- (131.6,163) .. controls (126.3,163) and (122,158.7) .. (122,153.4) -- cycle ;
%Rounded Rect [id:dp7816658959158289] 
\draw  [fill={rgb, 255:red, 80; green, 151; blue, 235 }  ,fill opacity=0.48 ] (418,130.8) .. controls (418,125.39) and (422.39,121) .. (427.8,121) -- (497.2,121) .. controls (502.61,121) and (507,125.39) .. (507,130.8) -- (507,160.2) .. controls (507,165.61) and (502.61,170) .. (497.2,170) -- (427.8,170) .. controls (422.39,170) and (418,165.61) .. (418,160.2) -- cycle ;
%Rounded Rect [id:dp5985252023913448] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.34 ]  (272,136) .. controls (272,124.95) and (280.95,116) .. (292,116) -- (352,116) .. controls (363.05,116) and (372,124.95) .. (372,136) -- (372,210) .. controls (372,221.05) and (363.05,230) .. (352,230) -- (292,230) .. controls (280.95,230) and (272,221.05) .. (272,210) -- cycle ;
%Rounded Rect [id:dp7086493640099809] 
\draw  [fill={rgb, 255:red, 235; green, 204; blue, 80 }  ,fill opacity=0.48 ] (289,27.8) .. controls (289,22.39) and (293.39,18) .. (298.8,18) -- (379.2,18) .. controls (384.61,18) and (389,22.39) .. (389,27.8) -- (389,57.2) .. controls (389,62.61) and (384.61,67) .. (379.2,67) -- (298.8,67) .. controls (293.39,67) and (289,62.61) .. (289,57.2) -- cycle ;
%Rounded Rect [id:dp8674971993354692] 
\draw  [fill={rgb, 255:red, 80; green, 151; blue, 235 }  ,fill opacity=0.48 ] (415,203.8) .. controls (415,198.39) and (419.39,194) .. (424.8,194) -- (501.2,194) .. controls (506.61,194) and (511,198.39) .. (511,203.8) -- (511,233.2) .. controls (511,238.61) and (506.61,243) .. (501.2,243) -- (424.8,243) .. controls (419.39,243) and (415,238.61) .. (415,233.2) -- cycle ;
%Rounded Rect [id:dp7029955232321576]
% this box
\draw   (29,124.8) .. controls (29,106.96) and (43.46,92.5) .. (61.3,92.5) -- (544.7,92.5) .. controls (562.54,92.5) and (577,106.96) .. (577,124.8) -- (577,221.7) .. controls (577,239.54) and (562.54,254) .. (544.7,254) -- (61.3,254) .. controls (43.46,254) and (29,239.54) .. (29,221.7) -- cycle ;
%Straight Lines [id:da8620855066142596] 
\draw    (553.33,149) -- (512.33,149) ;
\draw [shift={(510.33,149)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7694094103981914] 
\draw    (418,144) -- (374,144) ;
\draw [shift={(372,144)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24938642135206446] 
\draw    (553.33,220) -- (516.33,219.05) ;
\draw [shift={(514.33,219)}, rotate = 1.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da811662455050659] 
\draw    (553.33,149) -- (553.33,220) ;
%Straight Lines [id:da5099683177782062] 
\draw    (418.75,178.25) -- (376.75,178.25) ;
\draw [shift={(374.75,178.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9557534228668554] 
\draw    (415,213) -- (377,213) ;
\draw [shift={(375,213)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03980599218652148] 
\draw    (629.33,215) -- (555.33,214.03) ;
\draw [shift={(553.33,214)}, rotate = 0.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05701917346542751] 
\draw    (220.67,180.5) -- (272,181) ;
%Straight Lines [id:da038401859704439545] 
\draw    (221,153) -- (220.33,208) ;
% %Straight Lines [id:da09412779004798644] 
% \draw    (221,138) -- (190,138) ;
% \draw [shift={(188,138)}, rotate = 359.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09412779004798644] 
\draw    (221,153) -- (190,153.38) ;
\draw [shift={(188,153.4)}, rotate = 359.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9424461789093521] 
\draw    (220.33,208) -- (38.33,209) -- (34.33,209) ;
\draw [shift={(32.33,209)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9545943322354158] 
\draw    (124,158.77) -- (84,158.99) ;
\draw [shift={(82,159)}, rotate = 359.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7597755268075506] 
\draw    (390,44) -- (626,42) -- (625.33,161) -- (556.33,161) ;
\draw [shift={(554.33,161)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48121433201721475] 
\draw    (29,153) -- (12,153) -- (11.67,44) -- (283.43,42.7) ;
\draw [shift={(285.43,42.69)}, rotate = 179.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3516001223787668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ]   (122,125) -- (50,125) -- (50,106) -- (557.27,106) -- (557.27,158) ;
\draw [shift={(557.33,160)}, rotate = 269.94] [color={rgb, 255:red, 0; green, 0; blue, 0}  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(81,124.83)}, rotate = 359.68] [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(50.21,110.45)}, rotate = 90.82] [fill={rgb, 255:red, 0; green, 0; blue, 0}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(308.77,106.4)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(557.31,138.45)}, rotate = 269.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp876415354684157] 
%Rounded Rect [id:dp876415354684157] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (39,151.2) .. controls (39,148.33) and (41.33,146) .. (44.2,146) -- (77.8,146) .. controls (80.67,146) and (83,148.33) .. (83,151.2) -- (83,166.8) .. controls (83,169.67) and (80.67,172) .. (77.8,172) -- (44.2,172) .. controls (41.33,172) and (39,169.67) .. (39,166.8) -- cycle ;

% Text Node
\draw (428.8,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.18pt}\setlength\topsep{0pt}
\begin{center}
Simulation \\engine
\end{center}

\end{minipage}};
% Text Node
\draw (434,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {MetaNN};
% Text Node
\draw (277,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.9pt}\setlength\topsep{0pt}
\begin{center}
Verifier\\(SMT solver)
\end{center}

\end{minipage}};
% Text Node
\draw (305.8,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{46.94pt}\setlength\topsep{0pt}
\begin{center}
Base \\Controller
\end{center}

\end{minipage}};
% Text Node
\draw (489,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\left[\text{control inputs}\right]$};
% Text Node
\draw (382,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] {$ \begin{array}{l}
BC\\
\text{cand.}
\end{array}$};
% Text Node
\draw (389,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathcal{X}_{u}$};
% Text Node
\draw (387.75,196.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{X}_{b}$};
% Text Node
\draw (580,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{X}_{0} , \ \textcolor[rgb]{0.82,0.01,0.11}{\mathcal{X}_{u}}$};
% Text Node
\draw (130,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{27.67pt}\setlength\topsep{0pt}
\begin{center}
Safe\\controller
\end{center}

\end{minipage}};
% Text Node
\draw (247.85,170) node  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\text{isSafe}$};
% Text Node
% \draw (191,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{\text{timeout}}$};
\draw (191,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{\text{false}}$};
\draw (191,193.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.25,0.46,0.02}{\text{true}}$};
% Text Node

\draw (106.85,168) node  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\text{timeout}$};
% Text Node
\draw (79.85,133) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\left[\text{control inputs}\right]$};
% Text Node
\draw (41.6,152) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{28.48pt}\setlength\topsep{0pt}
\begin{center}
STOP
\end{center}

\end{minipage}};
% Text Node
\draw (42.75,193.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mathcal{R}_{b}$};


\end{tikzpicture}


==> figures/boundingbox/step1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,85); %set diagram left start at 0, and has height of 85

%Shape: Rectangle [id:dp9583752936029624] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (268,63) -- (282,63) -- (282,73) -- (268,73) -- cycle ;
%Curve Lines [id:da5175689423879497] 
\draw    (275,68) .. controls (282.96,34.17) and (302.8,-4.61) .. (378.85,12.73) ;
\draw [shift={(380,13)}, rotate = 193.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da20974815179414752] 
\draw    (282,73) .. controls (349.32,56.17) and (369.6,67.76) .. (386.49,19.48) ;
\draw [shift={(387,18)}, rotate = 108.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da716558809886199] 
\draw    (278,69) .. controls (312.83,6.31) and (314.98,24.81) .. (381.98,14.16) ;
\draw [shift={(383,14)}, rotate = 170.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da31561554703710515] 
\draw    (270,69) .. controls (279.95,20.24) and (297.82,52.67) .. (373.85,14.58) ;
\draw [shift={(375,14)}, rotate = 153.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7017914656067858] 
\draw    (275,68) .. controls (320.77,59.04) and (328.92,59.99) .. (379.24,13.7) ;
\draw [shift={(380,13)}, rotate = 137.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}


==> figures/boundingbox/step2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,82); %set diagram left start at 0, and has height of 82

%Shape: Rectangle [id:dp016812896496949614] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (264,63) -- (278,63) -- (278,73) -- (264,73) -- cycle ;
%Curve Lines [id:da555037462969638] 
\draw    (271,68) .. controls (278.96,34.17) and (298.8,-4.61) .. (374.85,12.73) ;
\draw [shift={(376,13)}, rotate = 193.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8500075730288139] 
\draw    (278,73) .. controls (345.32,56.17) and (365.6,67.76) .. (382.49,19.48) ;
\draw [shift={(383,18)}, rotate = 108.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4388358778584267] 
\draw    (274,69) .. controls (308.83,6.31) and (310.98,24.81) .. (377.98,14.16) ;
\draw [shift={(379,14)}, rotate = 170.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6598137622428202] 
\draw    (266,69) .. controls (275.95,20.24) and (293.82,52.67) .. (369.85,14.58) ;
\draw [shift={(371,14)}, rotate = 153.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da051037768685330054] 
\draw    (271,68) .. controls (316.77,59.04) and (324.92,59.99) .. (375.24,13.7) ;
\draw [shift={(376,13)}, rotate = 137.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9325514190179813] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.45 ] (263,8) -- (383,8) -- (383,73) -- (263,73) -- cycle ;
%Shape: Regular Polygon [id:dp35873333634804316] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (349.76,2.24) -- (384.9,7.84) -- (384.63,32.53) -- (349.1,61.84) -- (299.14,78.6) -- (264,73) -- (264.27,48.31) -- (299.8,19) -- cycle ;




\end{tikzpicture}


==> figures/boundingbox/step3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Shape: Rectangle [id:dp9028453329212649] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (270,100) -- (284,100) -- (284,110) -- (270,110) -- cycle ;
%Curve Lines [id:da5783338843292349] 
\draw    (277,105) .. controls (284.96,71.17) and (304.8,32.39) .. (380.85,49.73) ;
\draw [shift={(382,50)}, rotate = 193.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da08259444219901124] 
\draw    (284,110) .. controls (351.32,93.17) and (371.6,104.76) .. (388.49,56.48) ;
\draw [shift={(389,55)}, rotate = 108.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9411753946219985] 
\draw    (280,106) .. controls (314.83,43.31) and (316.98,61.81) .. (383.98,51.16) ;
\draw [shift={(385,51)}, rotate = 170.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da20738372987282605] 
\draw    (272,106) .. controls (281.95,57.24) and (299.82,89.67) .. (375.85,51.58) ;
\draw [shift={(377,51)}, rotate = 153.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8492995633497991] 
\draw    (277,105) .. controls (322.77,96.04) and (330.92,96.99) .. (381.24,50.7) ;
\draw [shift={(382,50)}, rotate = 137.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1529523741392511] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.45 ] (270,45) -- (390,45) -- (390,110) -- (270,110) -- cycle ;
%Straight Lines [id:da5550310412041313] 
\draw    (330,28) -- (330,43) ;
\draw [shift={(330,46)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(330,25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4540777043718809] 
\draw    (330,113) -- (330,128) ;
\draw [shift={(330,131)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(330,110)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46717125814774363] 
\draw    (408,77) -- (393,77) ;
\draw [shift={(390,77)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(411,77)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05652511765681423] 
\draw    (268,76) -- (253,76) ;
\draw [shift={(250,76)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(271,76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Regular Polygon [id:dp11114134642162488] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (356.76,38.24) -- (391.9,43.84) -- (391.63,68.53) -- (356.1,97.84) -- (306.14,114.6) -- (271,109) -- (271.27,84.31) -- (306.8,55) -- cycle ;
%Shape: Regular Polygon [id:dp7856542833523463] 
\draw  [fill={rgb, 255:red, 215; green, 218; blue, 213 }  ,fill opacity=0.58 ] (368.39,9.06) -- (425.85,18.22) -- (425.41,58.6) -- (367.31,106.53) -- (285.61,133.94) -- (228.15,124.78) -- (228.59,84.4) -- (286.69,36.47) -- cycle ;




\end{tikzpicture}


==> figures/boundingbox/step4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,140); %set diagram left start at 0, and has height of 140

%Shape: Rectangle [id:dp09330795730081909] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (256,89) -- (270,89) -- (270,99) -- (256,99) -- cycle ;
%Curve Lines [id:da3972994370820553] 
\draw    (263,94) .. controls (270.96,60.17) and (290.8,21.39) .. (366.85,38.73) ;
\draw [shift={(368,39)}, rotate = 193.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da29449000638469847] 
\draw    (270,99) .. controls (337.32,82.17) and (357.6,93.76) .. (374.49,45.48) ;
\draw [shift={(375,44)}, rotate = 108.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7298589442194039] 
\draw    (266,95) .. controls (300.83,32.31) and (302.98,50.81) .. (369.98,40.16) ;
\draw [shift={(371,40)}, rotate = 170.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7612729311677795] 
\draw    (258,95) .. controls (267.95,46.24) and (285.82,78.67) .. (361.85,40.58) ;
\draw [shift={(363,40)}, rotate = 153.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9082823473723654] 
\draw    (263,94) .. controls (308.77,85.04) and (316.92,85.99) .. (367.24,39.7) ;
\draw [shift={(368,39)}, rotate = 137.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp643411080732682] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.45 ] (256,34) -- (376,34) -- (376,99) -- (256,99) -- cycle ;
%Straight Lines [id:da6458666450386372] 
\draw    (316,17) -- (316,32) ;
\draw [shift={(316,35)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(316,14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7347126891676454] 
\draw    (316,102) -- (316,117) ;
\draw [shift={(316,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(316,99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7848089717601026] 
\draw    (394,66) -- (379,66) ;
\draw [shift={(376,66)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(397,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9178277990029475] 
\draw    (254,65) -- (239,65) ;
\draw [shift={(236,65)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(257,65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp3827808219393998] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (244.55,102.58) .. controls (234.07,78.2) and (257.89,44.54) .. (297.76,27.39) .. controls (337.63,10.25) and (378.46,16.11) .. (388.94,40.49) .. controls (399.42,64.87) and (375.6,98.53) .. (335.73,115.68) .. controls (295.86,132.82) and (255.03,126.96) .. (244.55,102.58) -- cycle ;
%Shape: Regular Polygon [id:dp8217454897355737] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.39 ] (341.76,28.24) -- (376.9,33.84) -- (376.63,58.53) -- (341.1,87.84) -- (291.14,104.6) -- (256,99) -- (256.27,74.31) -- (291.8,45) -- cycle ;
%Shape: Regular Polygon [id:dp5247881551331556] 
\draw  [fill={rgb, 255:red, 215; green, 218; blue, 213 }  ,fill opacity=0.58 ] (357.39,4.06) -- (414.85,13.22) -- (414.41,53.6) -- (356.31,101.53) -- (274.61,128.94) -- (217.15,119.78) -- (217.59,79.4) -- (275.69,31.47) -- cycle ;




\end{tikzpicture}


==> figures/structureAlg1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Rounded Rect [id:dp956411861503057] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.39 ] (392.8,33.84) .. controls (392.8,25.64) and (399.44,19) .. (407.64,19) -- (485.96,19) .. controls (494.16,19) and (500.8,25.64) .. (500.8,33.84) -- (500.8,78.36) .. controls (500.8,86.56) and (494.16,93.2) .. (485.96,93.2) -- (407.64,93.2) .. controls (399.44,93.2) and (392.8,86.56) .. (392.8,78.36) -- cycle ;
%Rounded Rect [id:dp2916420616543125] 
\draw  [fill={rgb, 255:red, 80; green, 151; blue, 235 }  ,fill opacity=0.48 ] (258,165) .. controls (258,158.92) and (262.92,154) .. (269,154) -- (356,154) .. controls (362.08,154) and (367,158.92) .. (367,165) -- (367,198) .. controls (367,204.08) and (362.08,209) .. (356,209) -- (269,209) .. controls (262.92,209) and (258,204.08) .. (258,198) -- cycle ;
%Rounded Rect [id:dp5376664660192956] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.34 ] (456,181.8) .. controls (456,171.42) and (464.42,163) .. (474.8,163) -- (531.2,163) .. controls (541.58,163) and (550,171.42) .. (550,181.8) -- (550,255.4) .. controls (550,265.78) and (541.58,274.2) .. (531.2,274.2) -- (474.8,274.2) .. controls (464.42,274.2) and (456,265.78) .. (456,255.4) -- cycle ;
%Rounded Rect [id:dp7447356570829762] 
\draw  [fill={rgb, 255:red, 80; green, 151; blue, 235 }  ,fill opacity=0.48 ] (226,29.6) .. controls (226,24.19) and (230.39,19.8) .. (235.8,19.8) -- (312.2,19.8) .. controls (317.61,19.8) and (322,24.19) .. (322,29.6) -- (322,59) .. controls (322,64.41) and (317.61,68.8) .. (312.2,68.8) -- (235.8,68.8) .. controls (230.39,68.8) and (226,64.41) .. (226,59) -- cycle ;
%Straight Lines [id:da3523357987188789] 
\draw    (501,63.86) -- (531.8,63.86) -- (542.8,63.86) ;
\draw [shift={(544.8,63.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da964751949920873] 
\draw    (323.75,35.25) -- (390.8,35.25) ;
\draw [shift={(392.8,35.25)}, rotate = 180.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da999638748930392] 
\draw    (322,59) -- (388.8,59) ;
\draw [shift={(390.8,59)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2723383332527318] 
\draw    (179.8,48.2) -- (220,48.2) ;
\draw [shift={(220,48.2)}, rotate = 181.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7100875487462361] 
\draw    (299.8,109.2) -- (299,146.2) ;
\draw [shift={(299.8,146.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da639716849977539] 
\draw    (372.8,190.2) -- (449.33,190.2) ;
\draw [shift={(451.33,190.2)}, rotate = 179.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7924600341477803] 
\draw    (372,265) -- (451.33,265) ;
\draw [shift={(453.33,265)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4654933017516987] 
\draw  [fill={rgb, 255:red, 80; green, 151; blue, 235 }  ,fill opacity=0.48 ] (257,233) .. controls (257,226.92) and (261.92,222) .. (268,222) -- (355,222) .. controls (361.08,222) and (366,226.92) .. (366,233) -- (366,266) .. controls (366,272.08) and (361.08,277) .. (355,277) -- (268,277) .. controls (261.92,277) and (257,272.08) .. (257,266) -- cycle ;
%Straight Lines [id:da9074608818844456] 
\draw    (172.8,210.2) -- (212,210.2) ;
%Straight Lines [id:da8367027576589936] 
\draw    (213,185) -- (213,235.2) ;
%Straight Lines [id:da36603435269177065] 
\draw    (213,185) -- (251.8,185) ;
\draw [shift={(253.8,185)}, rotate = 180.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8150084419428982] 
\draw    (211.8,235.2) -- (250.6,235.2) ;
\draw [shift={(252.6,235.2)}, rotate = 180.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8485322333782412] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.73 ] (49,30.8) .. controls (49,25.39) and (53.39,21) .. (58.8,21) -- (168,21) .. controls (173.41,21) and (177.8,25.39) .. (177.8,30.8) -- (177.8,60.2) .. controls (177.8,65.61) and (173.41,70) .. (168,70) -- (58.8,70) .. controls (53.39,70) and (49,65.61) .. (49,60.2) -- cycle ;
%Rounded Rect [id:dp5071585151667055] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (40.33,28.84) .. controls (40.33,18.99) and (48.32,11) .. (58.17,11) -- (534.96,11) .. controls (544.81,11) and (552.8,18.99) .. (552.8,28.84) -- (552.8,82.36) .. controls (552.8,92.21) and (544.81,100.2) .. (534.96,100.2) -- (58.17,100.2) .. controls (48.32,100.2) and (40.33,92.21) .. (40.33,82.36) -- cycle ;
%Rounded Rect [id:dp32345632821227954] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (148.33,176.2) .. controls (148.33,161.18) and (160.51,149) .. (175.53,149) -- (533.13,149) .. controls (548.16,149) and (560.33,161.18) .. (560.33,176.2) -- (560.33,257.8) .. controls (560.33,272.82) and (548.16,285) .. (533.13,285) -- (175.53,285) .. controls (160.51,285) and (148.33,272.82) .. (148.33,257.8) -- cycle ;
%Straight Lines [id:da5146486232756546] 
\draw    (412.33,240) -- (450.8,240) ;
\draw [shift={(452.8,240)}, rotate = 180.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7048556939825779] 
\draw    (415.33,219) -- (456.8,219) ;
\draw [shift={(453.8,219)}, rotate = 180.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (230.8,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.18pt}\setlength\topsep{0pt}
\begin{center}
Simulation \\engine
\end{center}

\end{minipage}};
% Text Node
\draw (277.5,171.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.13pt}\setlength\topsep{0pt}
\begin{center}
MetaNN
\end{center}

\end{minipage}};
% Text Node
\draw (450,197.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.9pt}\setlength\topsep{0pt}
\begin{center}
Verifier\\(SMT solver)
\end{center}

\end{minipage}};
% Text Node
\draw (504.8,41.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$BC$};
% Text Node
\draw (325,16.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathcal{X}_{u}$};
% Text Node
\draw (325.75,41.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{X}_{b}$};
% Text Node
\draw (418,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {FOSSIL};
% Text Node
\draw (310,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {Training \\data};
% Text Node
\draw (372,151.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$ \begin{array}{l}
BC\\
\text{cand.}
\end{array}$};
% Text Node
\draw (169,190.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{X}_{0}$};
% Text Node
\draw (266.8,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.18pt}\setlength\topsep{0pt}
\begin{center}
Simulation \\engine
\end{center}

\end{minipage}};
% Text Node
\draw (370.75,245.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{X}_{b}$};
% Text Node
\draw (43,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{84.38pt}\setlength\topsep{0pt}
\begin{center}
Generate training \\samples $\displaystyle \mathcal{X}_{0}$$ $
\end{center}

\end{minipage}};
% Text Node
\draw (54,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {\bf Training};
% Text Node
\draw (154,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {\bf Deployment};
% Text Node
\draw (413,221.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathcal{X}_{u}$};
% Text Node
\draw (416,201.33) node [anchor=north west][inner sep=0.75pt]   [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] {$\displaystyle \mathcal{X}_{0}$};


\end{tikzpicture}
